A New Method of Modelling Tuneable Lasers with Functional Composition

A new nonlinear model is proposed for tuneable lasers. Using the generalized nonlinear Schr\"odinger equation as a starting point, expressions for the transformations undergone by the pulse are derived for each of the five components (gain, loss, dispersion, modulation, and nonlinearity) within the laser cavity. These transformations are then composed to give the overall effect of one trip around the cavity.

==> Cavity.tex <==
% !TeX root = ./Tuneable_Lasers.tex

\begin{tikzpicture}
% Two laser loops
\draw [rounded corners=4mm] (0,0) rectangle ++(6,4);
\draw [rounded corners=4mm] (0,0) rectangle ++(-1.5,4);

% Gain
\draw (0.5,2.25) circle (0.5cm);
\draw (0.5,2) circle (0.5cm) node [anchor=west,xshift=0.5cm,align=center] {Er-Doped \\ Fibre};
\draw (0.5,1.75) circle (0.5cm);

% Modulator and pump
\filldraw[fill=white, draw=black] (2,-0.75) rectangle ++(2,1.5) node [midway] {Modulator};
\filldraw[fill=white, draw=black] (-2.1,1.5) rectangle ++(1.2,1) node [midway] {Pump};

% Coupler and output
\draw[-stealth] (3,4) -- (3,5.5) node [pos=0.75,anchor=west,xshift=0.25cm] {Laser Output};
\draw[densely dashdotted] (2.5,3.5) -- (3.5,4.5) node [pos=1,anchor=north,yshift=-0.75cm,align=center] {Optical \\ Coupler};

% Circulators
\filldraw[fill=white, draw=black] (6,2) circle (0.5cm) node [anchor=west,xshift=0.5cm,align=center] {Optical \\ Circulator};
\draw[->,>=stealth] (6,2.325) arc (90:360:0.325cm);

\filldraw[fill=white, draw=black] (0,0) circle (0.5cm);
\draw[->,>=stealth] (0,0.325) arc (90:360:0.325cm);

\filldraw[fill=white, draw=black] (0,4) circle (0.5cm);
\draw[->,>=stealth] (0,4.325) arc (90:360:0.325cm);

% Arrows
\draw [->,>=stealth,domain=20:70] plot ({0.675*cos(\x)}, {0.675*sin(\x)});
\draw [->,>=stealth,domain=110:160] plot ({0.675*cos(\x)}, {0.675*sin(\x)});
\draw [->,>=stealth,domain=110:160] plot ({6+0.675*cos(\x)}, {2+0.675*sin(\x)});
\draw [->,>=stealth,domain=200:250] plot ({6+0.675*cos(\x)}, {2+0.675*sin(\x)});
\draw [->,>=stealth,domain=200:250] plot ({0.675*cos(\x)}, {4+0.675*sin(\x)});
\draw [->,>=stealth,domain=290:340] plot ({0.675*cos(\x)}, {4+0.675*sin(\x)});

% Grating
\draw (5.5,2) -- (3.5,2) node [pos=0.5,anchor=south,yshift=0.25cm,xshift=-0.15cm] {CFBG};
\foreach \i in {0,...,13}
  \draw (3.5 + \i*\i/100,1.75) -- (3.5 + \i*\i/100,2.25);

% Arrows
%\draw[-stealth] (2.16,0) -- (2.15,0);
%\draw[-stealth] (2.39,4) -- (2.4,4);
%\draw[-stealth] (6.76,0) -- (6.75,0);
%\draw[-stealth] (7.09,4) -- (7.1,4);
%\draw[-stealth] (-0.649,0) -- (-0.65,0);
%\draw[-stealth] (-0.351,4) -- (-0.35,4);
\end{tikzpicture}
